Weakly-Private Information Retrieval From MDS-Coded Distributed Storage

We consider the problem of weakly-private information retrieval (WPIR) when data is encoded by a maximum distance separable code and stored across multiple servers. In WPIR, a user wishes to retrieve a piece of data from a set of servers without leaking too much information about which piece of data she is interested in. We study and provide the first WPIR protocols for this scenario and present results on their optimal trade-off between download rate and information leakage using the maximal leakage privacy metric.

==> figs/32.tex <==
% \documentclass[conference, 9pt]{IEEEtran} 
% \pagestyle{empty}	
%\documentclass[
%%    draft,
%	%handout,
%	%dvips,
%	%xcolor=dvipsnames,
%	9pt,
%	mathserif
%]{beamer}


% \usepackage{epsfig,amsfonts,amsbsy,bm,mathrsfs}
% \usepackage[nolist]{acronym}
% \usepackage{mathrsfs} 
% \usepackage{graphicx,cite,amssymb,amsmath,bm}
% \usepackage{mathtools}
% \usepackage{dsfont}
% \mathtoolsset{showonlyrefs}
% \usepackage{amsmath} 
% \usepackage[utf8]{inputenc}
% %\usepackage{subcaption}
% \usepackage{tikz}
% \usetikzlibrary{fadings}
% \usetikzlibrary{shadows.blur}
% \usetikzlibrary{shapes,arrows}
% \usetikzlibrary{calc,shapes.misc}
% \usetikzlibrary{decorations.pathreplacing}
% \usepackage{ifthen}
% \usetikzlibrary{positioning}
% \usepackage{pgfplots,relsize}
% \usetikzlibrary{plotmarks}
% \usepackage{ctable}
% \usepackage{pgfplots}
% \usepackage[english]{babel}
% \usepackage{xcolor}
% \usepackage{color}
% \usepackage[utf8]{inputenc}
% \usepackage[T1]{fontenc}
% \usetikzlibrary{decorations.pathreplacing,shapes.misc}
% \usetikzlibrary{patterns}
% \usepackage{colortbl}
% \usepackage{balance}
% \usepackage{mathrsfs}

% \newcommand{\collect}[1]{\mathscr{#1}} % the collection notation
% \newcommand{\const}[1]{\textnormal{\usefont{U}{eur}{m}{n}\selectfont #1}} % Euler

% \begin{document}

% \definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
% \definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
%
% \definecolor{darkgreen}{rgb}{0, 0.75, 0}

%\begin{frame}[label=final]
%
%\begin{figure}

%\resizebox{0.8\paperwidth}{!}{%
\begin{tikzpicture}%[thick, scale=0.9, every node/.style={transform shape}]
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
width=1.0\columnwidth, % 10cm,
height=9.0cm,
at={(1.387in,0.821in)},
xmin=0,
xmax=1, % xmax=180,
xlabel={$\rho^{(\textnormal{MaxL})}$ (normalized)},
xlabel style={
	yshift=0.25ex,
	name=label},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
% yminorgrids,
% ymode=log,
ymin=0.35, % ymin=0.0000001,
max space between ticks=20pt,
ymax=1.00,
%every axis y label/.style={at={(current axis.west)},left=5.0mm},
ylabel={$\const{R}$},
axis background/.style={fill=white},
legend cell align=left,
% no draw=none
legend style={legend style={}, font=\scriptsize, at={(axis cs: 1.0,0.35)}, anchor=south east},
]

\addplot [color=colorgreen, mark=o, mark options={solid, mark size=1pt,fill=white}]table[x=rho,y=rate] {\Figs/data/322_scheme1.txt};
\addlegendentry{$\mathscr{C}_{\textnormal{ZYQT}}, \const{M}=2$};

\addplot [color=blue, mark=o, mark options={solid, mark size=1pt,fill=white}]table[x=rho,y=rate] {\Figs/data/Rate-MaxL_minMaxL_rate_MDScodedWPIR_ZTSL_N3K2M2_v1.txt};
\addlegendentry{$\mathscr{C}_{\textnormal{ZTSL}}, \const{M}=2$};

\addplot [color=red, mark=o, mark options={solid, mark size=1pt,fill=white}]table[x=rho,y=rate] {\Figs/data/Rate-MaxL_minMaxL_rate_MDScodedWPIR_TSC_N3K2M2_v1.txt};
\addlegendentry{$\mathscr{C}_{\textnormal{OLR}}, \const{M}=2$};

\addplot [color=colorgreen, mark=square*, mark options={solid, mark size=1pt,fill=white}]table[x=rho,y=rate] {\Figs/data/323_scheme1.txt};
\addlegendentry{$\mathscr{C}_{\textnormal{ZYQT}}, \const{M}=3$};

% for verification
% \addplot [color=magenta, mark=square*, mark options={solid, mark size=1pt,fill=white}]table[x=rho,y=rate] {\Figs/data/Rate-MaxL_minMaxL_rate_MDScodedWPIR_ZYQT_N3K2M3_v1.txt};
% \addlegendentry{$\widebar{\mathscr{C}}_{\mathsf{ZYQT}}, \const{M}=3$};

\addplot [color=blue, mark=square*, mark options={solid, mark size=1pt,fill=white}]table[x=rho,y=rate] {\Figs/data/Rate-MaxL_minMaxL_rate_MDScodedWPIR_ZTSL_N3K2M3_v1.txt};
\addlegendentry{$\mathscr{C}_{\textnormal{ZTSL}}, \const{M}=3$};

\addplot [color=red, mark=square*, mark options={solid, mark size=1pt,fill=white}]table[x=rho,y=rate] {\Figs/data/Rate-MaxL_minMaxL_rate_MDScodedWPIR_TSC_N3K2M3_v1.txt};
\addlegendentry{$\mathscr{C}_{\textnormal{OLR}}, \const{M}=3$};

\addplot [color=colorgreen, mark=diamond*, mark options={solid, mark size=1.5pt,fill=white}]table[x=rho,y=rate] {\Figs/data/324_scheme1.txt};
\addlegendentry{$\mathscr{C}_{\textnormal{ZYQT}}, \const{M}=4$};

\addplot [color=blue, mark=diamond*, mark options={solid, mark size=1.5pt,fill=white}]table[x=rho,y=rate] {\Figs/data/Rate-MaxL_minMaxL_rate_MDScodedWPIR_ZTSL_N3K2M4_v1.txt};
\addlegendentry{$\mathscr{C}_{\textnormal{ZTSL}}, \const{M}=4$};

\addplot [color=red, mark=diamond*, mark options={solid, mark size=1.5pt,fill=white}]table[x=rho,y=rate] {\Figs/data/Rate-MaxL_minMaxL_rate_MDScodedWPIR_TSC_N3K2M4_v1.txt};
\addlegendentry{$\mathscr{C}_{\textnormal{OLR}}, \const{M}=4$};

\addplot [color=blue, mark=pentagon*, mark options={solid, mark size=1pt,fill=white}]table[x=rho,y=rate] {\Figs/data/Rate-MaxL_minMaxL_rate_MDScodedWPIR_ZTSL_N3K2M5_v1.txt};
\addlegendentry{$\mathscr{C}_{\textnormal{ZTSL}}, \const{M}=5$};

\addplot [color=red, mark=pentagon*, mark options={solid, mark size=1pt,fill=white}]table[x=rho,y=rate] {\Figs/data/Rate-MaxL_minMaxL_rate_MDScodedWPIR_TSC_N3K2M5_v1.txt};
\addlegendentry{$\mathscr{C}_{\textnormal{OLR}}, \const{M}=5$};

\end{axis}
\end{tikzpicture}%
%}

%\end{figure}
%%
%\end{frame}

% \end{document}



==> figs/53.tex <==
% \documentclass[conference, 9pt]{IEEEtran} 
% \pagestyle{empty}	
%\documentclass[
%%    draft,
%	%handout,
%	%dvips,
%	%xcolor=dvipsnames,
%	9pt,
%	mathserif
%]{beamer}


% \usepackage{epsfig,amsfonts,amsbsy,bm,mathrsfs}
% \usepackage[nolist]{acronym}
% \usepackage{mathrsfs} 
% \usepackage{graphicx,cite,amssymb,amsmath,bm}
% \usepackage{mathtools}
% \usepackage{dsfont}
% \mathtoolsset{showonlyrefs}
% \usepackage{amsmath} 
% \usepackage[utf8]{inputenc}
% %\usepackage{subcaption}
% \usepackage{tikz}
% \usetikzlibrary{fadings}
% \usetikzlibrary{shadows.blur}
% \usetikzlibrary{shapes,arrows}
% \usetikzlibrary{calc,shapes.misc}
% \usetikzlibrary{decorations.pathreplacing}
% \usepackage{ifthen}
% \usetikzlibrary{positioning}
% \usepackage{pgfplots,relsize}
% \usetikzlibrary{plotmarks}
% \usepackage{ctable}
% \usepackage{pgfplots}
% \usepackage[english]{babel}
% \usepackage{xcolor}
% \usepackage{color}
% \usepackage[utf8]{inputenc}
% \usepackage[T1]{fontenc}
% \usetikzlibrary{decorations.pathreplacing,shapes.misc}
% \usetikzlibrary{patterns}
% \usepackage{colortbl}
% \usepackage{balance}
% \usepackage{mathrsfs}

% \newcommand{\collect}[1]{\mathscr{#1}} % the collection notation
% \newcommand{\const}[1]{\textnormal{\usefont{U}{eur}{m}{n}\selectfont #1}} % Euler

% \begin{document}

% \definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
% \definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
%
% \definecolor{darkgreen}{rgb}{0, 0.75, 0}

%\begin{frame}[label=final]
%
%\begin{figure}

%\resizebox{0.8\paperwidth}{!}{%
\begin{tikzpicture}%[thick, scale=0.9, every node/.style={transform shape}]
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
width=1.0\columnwidth, % 10cm,
height=8.25cm, % 9.0cm,
at={(1.387in,0.821in)},
xmin=0,
xmax=1, % xmax=180,
xlabel={$\rho^{(\textnormal{MaxL})}$ (normalized)},
xlabel style={
	yshift=0.25ex,
	name=label},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
% yminorgrids,
% ymode=log,
ymin=0.5, % ymin=0.0000001,
max space between ticks=20pt,
ymax=1.00,
%every axis y label/.style={at={(current axis.west)},left=5.0mm},
ylabel={$\const{R}$},
axis background/.style={fill=white},
legend cell align=left,
% no draw=none
legend style={legend style={}, font=\scriptsize, at={(axis cs: 1,0.5)}, anchor=south east},
]

\addplot [color=colorgreen, mark=o, mark options={solid, mark size=1pt,fill=white}]table[x=rho,y=rate] {\Figs/data/532_scheme1.txt};
\addlegendentry{$\mathscr{C}_{\textnormal{ZYQT}}, \const{M}=2$};

% \addplot [color=blue, mark=square*, mark options={solid, mark size=1pt,fill=white}]table[x=rho,y=rate] {\Figs/data/532_scheme2.txt};
% \addlegendentry{$\widebar{\mathscr{C}}_{\textnormal{ZTSL}}$};

%% update the curve
\addplot [color=blue, mark=o, mark options={solid, mark size=1pt,fill=white}]table[x=rho,y=rate] {\Figs/data/Rate-MaxL_minMaxL_rate_MDScodedWPIR_ZTSL_N5K3M2_v1.txt};
\addlegendentry{$\mathscr{C}_{\textnormal{ZTSL}},\const{M}=2$};

\addplot [color=red, mark=o, mark options={solid, mark size=1pt,fill=white}]table[x=rho,y=rate] {\Figs/data/Rate-MaxL_minMaxL_rate_MDScodedWPIR_TSC_N5K3M2_v1.txt};
\addlegendentry{$\mathscr{C}_{\textnormal{OLR}}, \const{M}=2$};

\addplot [color=blue, mark=square*, mark options={solid, mark size=1pt,fill=white}]table[x=rho,y=rate] {\Figs/data/Rate-MaxL_minMaxL_rate_MDScodedWPIR_ZTSL_N5K3M3_v1.txt};
\addlegendentry{$\mathscr{C}_{\textnormal{ZTSL}},\const{M}=3$};

\addplot [color=red, mark=square*, mark options={solid, mark size=1pt,fill=white}]table[x=rho,y=rate] {\Figs/data/Rate-MaxL_minMaxL_rate_MDScodedWPIR_TSC_N5K3M3_v1.txt};
\addlegendentry{$\mathscr{C}_{\textnormal{OLR}}, \const{M}=3$};

% \addplot [color=blue, mark=diamond*, mark options={solid, mark size=1pt,fill=white}]table[x=rho,y=rate] {\Figs/data/Rate-MaxL_minMaxL_rate_MDScodedWPIR_ZTSL_N5K3M4_v1.txt};
% \addlegendentry{$\widebar{\mathscr{C}}_{\textnormal{ZTSL}},\const{M}=4$};

% \addplot [color=red, mark=10-pointed star, mark options={solid, mark size=1pt,fill=white}]table[x=rho,y=rate] {\Figs/data/Rate-MaxL_minMaxL_rate_MDScodedWPIR_TSC_N5K3M4_v1.txt};
% \addlegendentry{$\widebar{\mathscr{C}}_{\textnormal{new}}, \const{M}=4$};

\end{axis}
\end{tikzpicture}%
%}

%\end{figure}
%%
%\end{frame}

% \end{document}


